Schwinger-Dyson Equations and Chiral Symmetry Breaking in 2D Induced Gravity

The Schwinger-Dyson equations in the ladder approximation for $2D$ induced gravity coupled to fermions on a flat background are obtained in conformal gauge. A numerical study of these equations shows the possiblity of chiral symmetry breaking in this theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 1800 M 7000 1800 D S
2200 1800 M 2200 1710 D S
2020 1576 M 2111 1661 D S
2111 1650 M 2083 1678 D 2049 1678 D 2020 1650 D 2020 1587 D 2049 1558 D 2083
1558 D 2111 1587 D 2111 1650 D S
2169 1558 M 2186 1558 D 2186 1576 D 2169 1576 D 2169 1558 D S
2260 1576 M 2351 1661 D S
2351 1650 M 2323 1678 D 2289 1678 D 2260 1650 D 2260 1587 D 2289 1558 D 2323
1558 D 2351 1587 D 2351 1650 D S
2680 1800 M 2680 1740 D S
3160 1800 M 3160 1710 D S
2980 1576 M 3071 1661 D S
3071 1650 M 3043 1678 D 3009 1678 D 2980 1650 D 2980 1587 D 3009 1558 D 3043
1558 D 3071 1587 D 3071 1650 D S
3129 1558 M 3146 1558 D 3146 1576 D 3129 1576 D 3129 1558 D S
3220 1650 M 3220 1661 D 3237 1678 D 3294 1678 D 3311 1661 D 3311 1633 D 3220
1576 D 3220 1558 D 3311 1558 D S
3640 1800 M 3640 1740 D S
4120 1800 M 4120 1710 D S
3940 1576 M 4031 1661 D S
4031 1650 M 4003 1678 D 3969 1678 D 3940 1650 D 3940 1587 D 3969 1558 D 4003
1558 D 4031 1587 D 4031 1650 D S
4089 1558 M 4106 1558 D 4106 1576 D 4089 1576 D 4089 1558 D S
4254 1558 M 4254 1678 D 4180 1604 D 4271 1604 D S
4600 1800 M 4600 1740 D S
5080 1800 M 5080 1710 D S
4900 1576 M 4991 1661 D S
4991 1650 M 4963 1678 D 4929 1678 D 4900 1650 D 4900 1587 D 4929 1558 D 4963
1558 D 4991 1587 D 4991 1650 D S
5049 1558 M 5066 1558 D 5066 1576 D 5049 1576 D 5049 1558 D S
5140 1604 M 5157 1621 D 5214 1621 D 5231 1604 D 5231 1576 D 5214 1558 D 5157
1558 D 5140 1576 D 5140 1621 D 5203 1678 D S
5560 1800 M 5560 1740 D S
6040 1800 M 6040 1710 D S
5860 1576 M 5951 1661 D S
5951 1650 M 5923 1678 D 5889 1678 D 5860 1650 D 5860 1587 D 5889 1558 D 5923
1558 D 5951 1587 D 5951 1650 D S
6009 1558 M 6026 1558 D 6026 1576 D 6009 1576 D 6009 1558 D S
6117 1621 M 6100 1604 D 6100 1576 D 6117 1558 D 6174 1558 D 6191 1576 D 6191
1604 D 6174 1621 D 6191 1633 D 6191 1661 D 6174 1678 D 6117 1678 D 6100 1661 D
6100 1633 D 6117 1621 D 6174 1621 D S
6520 1800 M 6520 1740 D S
7000 1800 M 7000 1710 D S
6837 1650 M 6866 1678 D 6866 1558 D S
6969 1558 M 6986 1558 D 6986 1576 D 6969 1576 D 6969 1558 D S
7060 1576 M 7151 1661 D S
7151 1650 M 7123 1678 D 7089 1678 D 7060 1650 D 7060 1587 D 7089 1558 D 7123
1558 D 7151 1587 D 7151 1650 D S
4515 1278 M 4620 1383 D S
4515 1383 M 4620 1278 D S
2200 1800 M 2200 6600 D S
2200 1800 M 2110 1800 D S
1598 1786 M 1661 1786 D S
1718 1757 M 1810 1843 D S
1810 1831 M 1781 1860 D 1747 1860 D 1718 1831 D 1718 1769 D 1747 1740 D 1781
1740 D 1810 1769 D 1810 1831 D S
1867 1740 M 1884 1740 D 1884 1757 D 1867 1757 D 1867 1740 D S
1976 1831 M 2004 1860 D 2004 1740 D S
2200 2100 M 2140 2100 D S
2200 2400 M 2110 2400 D S
1718 2357 M 1810 2443 D S
1810 2431 M 1781 2460 D 1747 2460 D 1718 2431 D 1718 2369 D 1747 2340 D 1781
2340 D 1810 2369 D 1810 2431 D S
1867 2340 M 1884 2340 D 1884 2357 D 1867 2357 D 1867 2340 D S
1958 2357 M 2050 2443 D S
2050 2431 M 2021 2460 D 1987 2460 D 1958 2431 D 1958 2369 D 1987 2340 D 2021
2340 D 2050 2369 D 2050 2431 D S
2200 2700 M 2140 2700 D S
2200 3000 M 2110 3000 D S
1718 2957 M 1810 3043 D S
1810 3031 M 1781 3060 D 1747 3060 D 1718 3031 D 1718 2969 D 1747 2940 D 1781
2940 D 1810 2969 D 1810 3031 D S
1867 2940 M 1884 2940 D 1884 2957 D 1867 2957 D 1867 2940 D S
1976 3031 M 2004 3060 D 2004 2940 D S
2200 3300 M 2140 3300 D S
2200 3600 M 2110 3600 D S
1718 3557 M 1810 3643 D S
1810 3631 M 1781 3660 D 1747 3660 D 1718 3631 D 1718 3569 D 1747 3540 D 1781
3540 D 1810 3569 D 1810 3631 D S
1867 3540 M 1884 3540 D 1884 3557 D 1867 3557 D 1867 3540 D S
1958 3631 M 1958 3643 D 1976 3660 D 2033 3660 D 2050 3643 D 2050 3614 D 1958
3557 D 1958 3540 D 2050 3540 D S
2200 3900 M 2140 3900 D S
2200 4200 M 2110 4200 D S
1718 4157 M 1810 4243 D S
1810 4231 M 1781 4260 D 1747 4260 D 1718 4231 D 1718 4169 D 1747 4140 D 1781
4140 D 1810 4169 D 1810 4231 D S
1867 4140 M 1884 4140 D 1884 4157 D 1867 4157 D 1867 4140 D S
1958 4243 M 1976 4260 D 2033 4260 D 2050 4243 D 2050 4231 D 2021 4203 D 2050
4169 D 2050 4157 D 2033 4140 D 1976 4140 D 1958 4157 D S
2200 4500 M 2140 4500 D S
2200 4800 M 2110 4800 D S
1718 4757 M 1810 4843 D S
1810 4831 M 1781 4860 D 1747 4860 D 1718 4831 D 1718 4769 D 1747 4740 D 1781
4740 D 1810 4769 D 1810 4831 D S
1867 4740 M 1884 4740 D 1884 4757 D 1867 4757 D 1867 4740 D S
2033 4740 M 2033 4860 D 1958 4786 D 2050 4786 D S
2200 5100 M 2140 5100 D S
2200 5400 M 2110 5400 D S
1718 5357 M 1810 5443 D S
1810 5431 M 1781 5460 D 1747 5460 D 1718 5431 D 1718 5369 D 1747 5340 D 1781
5340 D 1810 5369 D 1810 5431 D S
1867 5340 M 1884 5340 D 1884 5357 D 1867 5357 D 1867 5340 D S
1958 5357 M 1976 5340 D 2021 5340 D 2050 5369 D 2050 5386 D 2033 5403 D 1976
5403 D 1958 5386 D 1958 5460 D 2050 5460 D S
2200 5700 M 2140 5700 D S
2200 6000 M 2110 6000 D S
1718 5957 M 1810 6043 D S
1810 6031 M 1781 6060 D 1747 6060 D 1718 6031 D 1718 5969 D 1747 5940 D 1781
5940 D 1810 5969 D 1810 6031 D S
1867 5940 M 1884 5940 D 1884 5957 D 1867 5957 D 1867 5940 D S
1958 5986 M 1976 6003 D 2033 6003 D 2050 5986 D 2050 5957 D 2033 5940 D 1976
5940 D 1958 5957 D 1958 6003 D 2021 6060 D S
2200 6300 M 2140 6300 D S
2200 6600 M 2110 6600 D S
1718 6557 M 1810 6643 D S
1810 6631 M 1781 6660 D 1747 6660 D 1718 6631 D 1718 6569 D 1747 6540 D 1781
6540 D 1810 6569 D 1810 6631 D S
1867 6540 M 1884 6540 D 1884 6557 D 1867 6557 D 1867 6540 D S
1958 6660 M 2050 6660 D 1976 6540 D S
2200 6600 M 7000 6600 D S
7000 1800 M 7000 6600 D S
2216 5777 M 2233 5776 D 2249 5776 D 2264 5776 D 2281 5776 D 2297 5776 D 2312
5776 D 2329 5776 D 2345 5776 D 2360 5776 D 2377 5776 D 2393 5776 D 2408 5776 D
2425 5776 D 2441 5777 D 2456 5777 D 2473 5778 D 2489 5778 D 2504 5778 D 2521
5778 D 2537 5779 D 2552 5779 D 2569 5780 D 2585 5780 D 2600 5781 D 2617 5782 D
2633 5782 D 2648 5783 D 2665 5784 D 2681 5785 D 2696 5785 D 2713 5786 D 2729
5787 D 2744 5788 D 2761 5789 D 2777 5790 D 2792 5791 D 2809 5792 D 2825 5793 D
2840 5794 D 2857 5795 D 2873 5796 D 2888 5798 D 2905 5798 D 2921 5800 D 2936
5801 D 2953 5802 D 2969 5803 D 2984 5805 D 3001 5806 D 3017 5807 D 3032 5809 D
3048 5810 D 3065 5811 D 3080 5813 D 3096 5814 D 3113 5816 D 3128 5818 D 3144
5819 D 3161 5821 D 3176 5822 D 3192 5823 D 3209 5826 D 3224 5827 D 3240 5828 D
3257 5830 D 3272 5832 D 3288 5834 D 3305 5836 D 3320 5838 D 3336 5839 D 3353
5841 D 3368 5843 D 3384 5845 D 3401 5846 D 3416 5848 D 3432 5850 D 3449 5852 D
3464 5854 D 3480 5855 D 3497 5858 D 3512 5860 D 3528 !
5862 D 3545 5864 D 3560 5866 D 357
6 5867 D 3593 5870 D 3608 5871 D 3624 5874 D 3641 5876 D 3656 5878 D 3672 5880
D 3689 5882 D 3704 5884 D 3720 5886 D 3737 5888 D 3752 5890 D 3768 5893 D 3785
5895 D 3800 5898 D 3816 5900 D 3833 5902 D 3848 5904 D 3864 5906 D 3881 5909 D
3896 5911 D 3912 5913 D 3929 5915 D 3944 5918 D 3960 5920 D 3977 5922 D 3992
5925 D 4008 5927 D 4025 5930 D 4040 5932 D 4056 5934 D 4073 5937 D 4088 5939 D
4104 5942 D 4121 5944 D 4136 5946 D 4152 5949 D 4169 5951 D 4184 5954 D 4200
5957 D 4217 5959 D 4232 5962 D 4248 5964 D 4265 5966 D 4280 5970 D 4296 5972 D
4313 5974 D 4328 5977 D 4344 5979 D 4361 5982 D 4376 5985 D 4392 5987 D 4409
5990 D 4424 5992 D 4440 5995 D 4457 5998 D 4472 6000 D 4488 6003 D 4505 6006 D
4520 6009 D 4536 6011 D 4553 6013 D 4568 6016 D 4584 6018 D 4600 6022 D 4616
6024 D 4632 6027 D 4648 6030 D 4664 6033 D 4680 6034 D 4696 6038 D 4712 6040 D
4728 6043 D 4744 6046 D 4760 6049 D 4776 6052 D 4792 6054 D 4808 6057 D 4824
6059 D 4840 6062 D 4856 6066 D 4872 6068 D 4888 607!
1 D 4904 6074 D 4920 6076 D 4936 6
079 D 4952 6082 D 4968 6085 D 4984 6088 D 5000 6090 D 5016 6093 D 5032 6096 D
5048 6098 D 5064 6102 D 5080 6104 D 5096 6107 D 5112 6110 D 5128 6113 D 5144
6116 D 5160 6118 D 5176 6121 D 5192 6124 D 5208 6127 D 5224 6130 D 5240 6133 D
5256 6136 D 5272 6138 D 5288 6141 D 5304 6144 D 5320 6147 D 5336 6150 D 5352
6153 D 5368 6155 D 5384 6158 D 5400 6162 D 5416 6164 D 5432 6166 D 5448 6170 D
5464 6173 D 5480 6176 D 5496 6179 D 5512 6182 D 5528 6184 D 5544 6187 D 5560
6190 D 5576 6194 D 5592 6196 D 5608 6198 D 5624 6202 D 5640 6205 D 5656 6207 D
5672 6210 D 5688 6213 D 5704 6216 D 5720 6219 D 5736 6222 D 5752 6225 D 5768
6227 D 5784 6230 D 5800 6234 D 5816 6237 D 5832 6239 D 5848 6242 D 5864 6245 D
5880 6248 D 5896 6250 D 5912 6254 D 5928 6257 D 5944 6259 D 5960 6262 D 5976
6266 D 5992 6268 D 6008 6271 D 6024 6274 D 6040 6277 D 6056 6280 D 6072 6282 D
6088 6286 D 6104 6289 D 6120 6291 D 6136 6294 D 6152 6297 D 6168 6300 D 6184
6303 D 6200 6306 D 6216 6309 D 6232 6311 D 6248 6314 D!
 6264 6318 D 6280 6320 D 6296 6323
 D 6312 6326 D 6328 6329 D 6344 6332 D 6360 6334 D 6376 6337 D 6392 6340 D 6408
6343 D 6424 6346 D 6440 6349 D 6456 6351 D 6472 6354 D 6488 6358 D 6504 6360 D
6520 6363 D 6536 6366 D 6552 6369 D 6568 6371 D 6584 6374 D 6600 6378 D 6616
6380 D 6632 6383 D 6648 6386 D 6664 6389 D 6680 6391 D 6696 6394 D 6712 6397 D
6728 6400 D 6744 6402 D 6760 6406 D 6776 6409 D 6792 6411 D 6808 6414 D 6824
6417 D 6840 6419 D 6856 6422 D 6872 6426 D 6888 6428 D 6904 6431 D 6920 6434 D
6936 6436 D 6952 6439 D 6968 6442 D 6984 6445 D 7000 6448 D S
2216 2434 M 2233 2435 D 2249 2437 D 2264 2438 D 2281 2439 D 2297 2440 D 2312
2442 D 2329 2442 D 2345 2444 D 2360 2445 D 2377 2446 D 2393 2446 D 2408 2448 D
2425 2450 D 2441 2450 D 2456 2451 D 2473 2452 D 2489 2454 D 2504 2454 D 2521
2455 D 2537 2456 D 2552 2458 D 2569 2458 D 2585 2459 D 2600 2461 D 2617 2462 D
2633 2462 D 2648 2463 D 2665 2464 D 2681 2465 D 2696 2466 D 2713 2466 D 2729
2468 D 2744 2469 D 2761 2470 D 2777 2470 D 2792 2471 D 2809 2472 D 2825 2473 D
2840 2474 D 2857 2475 D 2873 2476 D 2888 2476 D 2905 2478 D 2921 2478 D 2936
2479 D 2953 2480 D 2969 2480 D 2984 2482 D 3001 2482 D 3017 2482 D 3032 2483 D
3048 2485 D 3065 2486 D 3080 2486 D 3096 2487 D 3113 2488 D 3128 2488 D 3144
2489 D 3161 2490 D 3176 2490 D 3192 2491 D 3209 2492 D 3224 2492 D 3240 2493 D
3257 2494 D 3272 2494 D 3288 2495 D 3305 2496 D 3320 2497 D 3336 2498 D 3353
2498 D 3368 2498 D 3384 2499 D 3401 2500 D 3416 2501 D 3432 2502 D 3449 2502 D
3464 2502 D 3480 2503 D 3497 2504 D 3512 2505 D 3528 !
2505 D 3545 2506 D 3560 2506 D 357
6 2506 D 3593 2507 D 3608 2508 D 3624 2509 D 3641 2510 D 3656 2510 D 3672 2510
D 3689 2511 D 3704 2512 D 3720 2512 D 3737 2513 D 3752 2514 D 3768 2514 D 3785
2514 D 3800 2514 D 3816 2515 D 3833 2516 D 3848 2517 D 3864 2517 D 3881 2518 D
3896 2518 D 3912 2518 D 3929 2518 D 3944 2519 D 3960 2520 D 3977 2521 D 3992
2521 D 4008 2521 D 4025 2522 D 4040 2522 D 4056 2523 D 4073 2524 D 4088 2524 D
4104 2524 D 4121 2525 D 4136 2526 D 4152 2526 D 4169 2526 D 4184 2526 D 4200
2527 D 4217 2528 D 4232 2528 D 4248 2529 D 4265 2529 D 4280 2529 D 4296 2530 D
4313 2530 D 4328 2531 D 4344 2531 D 4361 2531 D 4376 2532 D 4392 2532 D 4409
2533 D 4424 2533 D 4440 2533 D 4457 2534 D 4472 2534 D 4488 2534 D 4505 2535 D
4520 2536 D 4536 2536 D 4553 2536 D 4568 2537 D 4584 2537 D 4600 2538 D 4616
2538 D 4632 2538 D 4648 2538 D 4664 2538 D 4680 2539 D 4696 2540 D 4712 2540 D
4728 2540 D 4744 2540 D 4760 2541 D 4776 2542 D 4792 2542 D 4808 2542 D 4824
2542 D 4840 2543 D 4856 2543 D 4872 2543 D 4888 254!
4 D 4904 2544 D 4920 2545 D 4936 2
545 D 4952 2545 D 4968 2545 D 4984 2546 D 5000 2546 D 5016 2546 D 5032 2546 D
5048 2547 D 5064 2547 D 5080 2547 D 5096 2547 D 5112 2548 D 5128 2548 D 5144
2549 D 5160 2549 D 5176 2550 D 5192 2550 D 5208 2550 D 5224 2550 D 5240 2550 D
5256 2550 D 5272 2551 D 5288 2551 D 5304 2552 D 5320 2552 D 5336 2552 D 5352
2552 D 5368 2553 D 5384 2553 D 5400 2554 D 5416 2554 D 5432 2554 D 5448 2554 D
5464 2554 D 5480 2555 D 5496 2555 D 5512 2555 D 5528 2555 D 5544 2555 D 5560
2556 D 5576 2556 D 5592 2557 D 5608 2557 D 5624 2557 D 5640 2558 D 5656 2558 D
5672 2558 D 5688 2558 D 5704 2558 D 5720 2558 D 5736 2558 D 5752 2559 D 5768
2559 D 5784 2559 D 5800 2559 D 5816 2559 D 5832 2559 D 5848 2560 D 5864 2560 D
5880 2561 D 5896 2561 D 5912 2561 D 5928 2562 D 5944 2562 D 5960 2562 D 5976
2562 D 5992 2562 D 6008 2562 D 6024 2562 D 6040 2562 D 6056 2562 D 6072 2563 D
6088 2563 D 6104 2563 D 6120 2564 D 6136 2564 D 6152 2564 D 6168 2565 D 6184
2565 D 6200 2565 D 6216 2565 D 6232 2565 D 6248 2565 D!
 6264 2565 D 6280 2566 D 6296 2566
 D 6312 2566 D 6328 2566 D 6344 2566 D 6360 2566 D 6376 2566 D 6392 2566 D 6408
2566 D 6424 2566 D 6440 2567 D 6456 2567 D 6472 2567 D 6488 2568 D 6504 2568 D
6520 2568 D 6536 2568 D 6552 2569 D 6568 2569 D 6584 2569 D 6600 2569 D 6616
2570 D 6632 2570 D 6648 2570 D 6664 2570 D 6680 2570 D 6696 2570 D 6712 2570 D
6728 2570 D 6744 2570 D 6760 2570 D 6776 2570 D 6792 2570 D 6808 2571 D 6824
2571 D 6840 2571 D 6856 2571 D 6872 2571 D 6888 2571 D 6904 2571 D 6920 2571 D
6936 2572 D 6952 2572 D 6968 2572 D 6984 2572 D 7000 2572 D S
2216 5422 M 2233 5421 D 2249 5420 D 2264 5418 D 2281 5418 D 2297 5417 D 2312
5416 D 2329 5415 D 2345 5414 D 2360 5414 D 2377 5414 D 2393 5413 D 2408 5412 D
2425 5411 D 2441 5411 D 2456 5410 D 2473 5410 D 2489 5410 D 2504 5409 D 2521
5409 D 2537 5408 D 2552 5408 D 2569 5408 D 2585 5408 D 2600 5408 D 2617 5408 D
2633 5408 D 2648 5408 D 2665 5408 D 2681 5408 D 2696 5408 D 2713 5408 D 2729
5408 D 2744 5408 D 2761 5409 D 2777 5409 D 2792 5410 D 2809 5410 D 2825 5410 D
2840 5411 D 2857 5411 D 2873 5412 D 2888 5412 D 2905 5413 D 2921 5414 D 2936
5414 D 2953 5415 D 2969 5416 D 2984 5416 D 3001 5417 D 3017 5418 D 3032 5418 D
3048 5420 D 3065 5421 D 3080 5422 D 3096 5422 D 3113 5423 D 3128 5424 D 3144
5425 D 3161 5426 D 3176 5427 D 3192 5429 D 3209 5430 D 3224 5430 D 3240 5432 D
3257 5433 D 3272 5435 D 3288 5436 D 3305 5438 D 3320 5438 D 3336 5440 D 3353
5442 D 3368 5442 D 3384 5444 D 3401 5446 D 3416 5446 D 3432 5449 D 3449 5450 D
3464 5451 D 3480 5453 D 3497 5454 D 3512 5457 D 3528 !
5458 D 3545 5459 D 3560 5462 D 357
6 5463 D 3593 5465 D 3608 5466 D 3624 5468 D 3641 5470 D 3656 5472 D 3672 5474
D 3689 5476 D 3704 5478 D 3720 5479 D 3737 5481 D 3752 5483 D 3768 5485 D 3785
5487 D 3800 5489 D 3816 5490 D 3833 5493 D 3848 5494 D 3864 5498 D 3881 5499 D
3896 5502 D 3912 5503 D 3929 5506 D 3944 5507 D 3960 5510 D 3977 5511 D 3992
5514 D 4008 5517 D 4025 5518 D 4040 5521 D 4056 5523 D 4073 5526 D 4088 5528 D
4104 5530 D 4121 5532 D 4136 5534 D 4152 5537 D 4169 5539 D 4184 5542 D 4200
5544 D 4217 5546 D 4232 5549 D 4248 5551 D 4265 5554 D 4280 5556 D 4296 5558 D
4313 5561 D 4328 5564 D 4344 5566 D 4361 5569 D 4376 5571 D 4392 5574 D 4409
5576 D 4424 5578 D 4440 5582 D 4457 5584 D 4472 5586 D 4488 5589 D 4505 5592 D
4520 5594 D 4536 5597 D 4553 5600 D 4568 5602 D 4584 5606 D 4600 5608 D 4616
5610 D 4632 5613 D 4648 5616 D 4664 5618 D 4680 5622 D 4696 5625 D 4712 5627 D
4728 5630 D 4744 5633 D 4760 5635 D 4776 5638 D 4792 5641 D 4808 5644 D 4824
5646 D 4840 5650 D 4856 5652 D 4872 5655 D 4888 565!
8 D 4904 5661 D 4920 5664 D 4936 5
666 D 4952 5670 D 4968 5673 D 4984 5675 D 5000 5678 D 5016 5682 D 5032 5684 D
5048 5687 D 5064 5690 D 5080 5693 D 5096 5696 D 5112 5698 D 5128 5702 D 5144
5705 D 5160 5708 D 5176 5711 D 5192 5714 D 5208 5717 D 5224 5720 D 5240 5722 D
5256 5726 D 5272 5729 D 5288 5732 D 5304 5735 D 5320 5738 D 5336 5741 D 5352
5744 D 5368 5747 D 5384 5750 D 5400 5754 D 5416 5757 D 5432 5759 D 5448 5762 D
5464 5766 D 5480 5768 D 5496 5772 D 5512 5775 D 5528 5778 D 5544 5781 D 5560
5784 D 5576 5787 D 5592 5790 D 5608 5794 D 5624 5797 D 5640 5800 D 5656 5802 D
5672 5806 D 5688 5809 D 5704 5812 D 5720 5815 D 5736 5819 D 5752 5822 D 5768
5825 D 5784 5828 D 5800 5831 D 5816 5834 D 5832 5838 D 5848 5841 D 5864 5844 D
5880 5847 D 5896 5850 D 5912 5854 D 5928 5857 D 5944 5860 D 5960 5862 D 5976
5866 D 5992 5869 D 6008 5872 D 6024 5876 D 6040 5879 D 6056 5882 D 6072 5886 D
6088 5888 D 6104 5891 D 6120 5895 D 6136 5898 D 6152 5901 D 6168 5905 D 6184
5907 D 6200 5910 D 6216 5914 D 6232 5917 D 6248 5920 D!
 6264 5924 D 6280 5927 D 6296 5930
 D 6312 5934 D 6328 5936 D 6344 5939 D 6360 5943 D 6376 5946 D 6392 5949 D 6408
5953 D 6424 5955 D 6440 5958 D 6456 5962 D 6472 5966 D 6488 5968 D 6504 5972 D
6520 5974 D 6536 5978 D 6552 5982 D 6568 5985 D 6584 5987 D 6600 5991 D 6616
5994 D 6632 5997 D 6648 6001 D 6664 6004 D 6680 6006 D 6696 6010 D 6712 6013 D
6728 6016 D 6744 6019 D 6760 6022 D 6776 6026 D 6792 6029 D 6808 6033 D 6824
6035 D 6840 6038 D 6856 6042 D 6872 6045 D 6888 6048 D 6904 6051 D 6920 6054 D
6936 6058 D 6952 6061 D 6968 6064 D 6984 6067 D 7000 6070 D S
2216 3123 M 2233 3137 D 2249 3150 D 2264 3164 D 2281 3178 D 2297 3190 D 2312
3204 D 2329 3217 D 2345 3230 D 2360 3243 D 2377 3256 D 2393 3269 D 2408 3282 D
2425 3294 D 2441 3306 D 2456 3319 D 2473 3332 D 2489 3344 D 2504 3357 D 2521
3369 D 2537 3381 D 2552 3393 D 2569 3405 D 2585 3417 D 2600 3428 D 2617 3440 D
2633 3452 D 2648 3463 D 2665 3474 D 2681 3486 D 2696 3498 D 2713 3509 D 2729
3520 D 2744 3532 D 2761 3542 D 2777 3554 D 2792 3565 D 2809 3575 D 2825 3586 D
2840 3597 D 2857 3607 D 2873 3618 D 2888 3629 D 2905 3639 D 2921 3649 D 2936
3660 D 2953 3670 D 2969 3681 D 2984 3690 D 3001 3700 D 3017 3710 D 3032 3721 D
3048 3730 D 3065 3740 D 3080 3750 D 3096 3760 D 3113 3770 D 3128 3779 D 3144
3788 D 3161 3798 D 3176 3807 D 3192 3817 D 3209 3826 D 3224 3835 D 3240 3844 D
3257 3854 D 3272 3862 D 3288 3871 D 3305 3880 D 3320 3889 D 3336 3898 D 3353
3906 D 3368 3915 D 3384 3924 D 3401 3933 D 3416 3941 D 3432 3949 D 3449 3958 D
3464 3966 D 3480 3974 D 3497 3982 D 3512 3990 D 3528 !
3999 D 3545 4007 D 3560 4015 D 357
6 4023 D 3593 4031 D 3608 4039 D 3624 4047 D 3641 4054 D 3656 4062 D 3672 4070
D 3689 4078 D 3704 4086 D 3720 4093 D 3737 4100 D 3752 4107 D 3768 4115 D 3785
4122 D 3800 4130 D 3816 4137 D 3833 4144 D 3848 4151 D 3864 4158 D 3881 4166 D
3896 4172 D 3912 4179 D 3929 4186 D 3944 4193 D 3960 4200 D 3977 4206 D 3992
4213 D 4008 4220 D 4025 4226 D 4040 4233 D 4056 4240 D 4073 4246 D 4088 4253 D
4104 4259 D 4121 4266 D 4136 4272 D 4152 4278 D 4169 4285 D 4184 4290 D 4200
4297 D 4217 4302 D 4232 4309 D 4248 4315 D 4265 4321 D 4280 4326 D 4296 4333 D
4313 4338 D 4328 4345 D 4344 4350 D 4361 4356 D 4376 4362 D 4392 4367 D 4409
4373 D 4424 4379 D 4440 4384 D 4457 4390 D 4472 4395 D 4488 4401 D 4505 4406 D
4520 4411 D 4536 4417 D 4553 4422 D 4568 4427 D 4584 4432 D 4600 4438 D 4616
4443 D 4632 4448 D 4648 4454 D 4664 4458 D 4680 4463 D 4696 4468 D 4712 4473 D
4728 4478 D 4744 4482 D 4760 4487 D 4776 4492 D 4792 4497 D 4808 4502 D 4824
4506 D 4840 4510 D 4856 4516 D 4872 4520 D 4888 452!
5 D 4904 4530 D 4920 4534 D 4936 4
538 D 4952 4542 D 4968 4547 D 4984 4551 D 5000 4556 D 5016 4560 D 5032 4564 D
5048 4569 D 5064 4573 D 5080 4577 D 5096 4581 D 5112 4585 D 5128 4590 D 5144
4594 D 5160 4598 D 5176 4602 D 5192 4606 D 5208 4610 D 5224 4614 D 5240 4617 D
5256 4622 D 5272 4625 D 5288 4628 D 5304 4633 D 5320 4636 D 5336 4640 D 5352
4643 D 5368 4647 D 5384 4650 D 5400 4654 D 5416 4658 D 5432 4662 D 5448 4665 D
5464 4669 D 5480 4672 D 5496 4675 D 5512 4678 D 5528 4682 D 5544 4686 D 5560
4689 D 5576 4692 D 5592 4696 D 5608 4698 D 5624 4702 D 5640 4706 D 5656 4708 D
5672 4711 D 5688 4715 D 5704 4718 D 5720 4721 D 5736 4724 D 5752 4727 D 5768
4730 D 5784 4733 D 5800 4736 D 5816 4739 D 5832 4742 D 5848 4745 D 5864 4747 D
5880 4750 D 5896 4753 D 5912 4755 D 5928 4758 D 5944 4762 D 5960 4764 D 5976
4767 D 5992 4770 D 6008 4772 D 6024 4774 D 6040 4778 D 6056 4780 D 6072 4782 D
6088 4785 D 6104 4788 D 6120 4790 D 6136 4793 D 6152 4795 D 6168 4798 D 6184
4800 D 6200 4802 D 6216 4805 D 6232 4807 D 6248 4810 D!
 6264 4812 D 6280 4814 D 6296 4817
 D 6312 4819 D 6328 4821 D 6344 4823 D 6360 4826 D 6376 4827 D 6392 4830 D 6408
4833 D 6424 4834 D 6440 4837 D 6456 4838 D 6472 4841 D 6488 4842 D 6504 4845 D
6520 4846 D 6536 4849 D 6552 4851 D 6568 4853 D 6584 4854 D 6600 4857 D 6616
4858 D 6632 4861 D 6648 4862 D 6664 4864 D 6680 4866 D 6696 4868 D 6712 4870 D
6728 4872 D 6744 4874 D 6760 4876 D 6776 4878 D 6792 4879 D 6808 4881 D 6824
4882 D 6840 4884 D 6856 4886 D 6872 4888 D 6888 4890 D 6904 4890 D 6920 4892 D
6936 4894 D 6952 4895 D 6968 4898 D 6984 4899 D 7000 4900 D S
2216 5384 M 2233 5383 D 2249 5382 D 2264 5381 D 2281 5380 D 2297 5378 D 2312
5377 D 2329 5377 D 2345 5375 D 2360 5374 D 2377 5374 D 2393 5373 D 2408 5373 D
2425 5372 D 2441 5371 D 2456 5370 D 2473 5370 D 2489 5370 D 2504 5369 D 2521
5368 D 2537 5368 D 2552 5367 D 2569 5367 D 2585 5367 D 2600 5367 D 2617 5366 D
2633 5366 D 2648 5366 D 2665 5366 D 2681 5366 D 2696 5366 D 2713 5366 D 2729
5366 D 2744 5366 D 2761 5366 D 2777 5367 D 2792 5367 D 2809 5367 D 2825 5367 D
2840 5367 D 2857 5368 D 2873 5369 D 2888 5369 D 2905 5370 D 2921 5370 D 2936
5370 D 2953 5371 D 2969 5372 D 2984 5373 D 3001 5373 D 3017 5374 D 3032 5374 D
3048 5375 D 3065 5376 D 3080 5377 D 3096 5378 D 3113 5378 D 3128 5380 D 3144
5380 D 3161 5382 D 3176 5382 D 3192 5383 D 3209 5384 D 3224 5386 D 3240 5386 D
3257 5387 D 3272 5389 D 3288 5390 D 3305 5391 D 3320 5392 D 3336 5394 D 3353
5394 D 3368 5396 D 3384 5398 D 3401 5398 D 3416 5400 D 3432 5402 D 3449 5403 D
3464 5405 D 3480 5406 D 3497 5407 D 3512 5409 D 3528 !
5411 D 3545 5412 D 3560 5414 D 357
6 5416 D 3593 5417 D 3608 5418 D 3624 5421 D 3641 5422 D 3656 5424 D 3672 5425
D 3689 5427 D 3704 5429 D 3720 5430 D 3737 5433 D 3752 5435 D 3768 5437 D 3785
5438 D 3800 5440 D 3816 5442 D 3833 5444 D 3848 5446 D 3864 5448 D 3881 5450 D
3896 5452 D 3912 5454 D 3929 5456 D 3944 5458 D 3960 5460 D 3977 5462 D 3992
5464 D 4008 5466 D 4025 5469 D 4040 5470 D 4056 5473 D 4073 5476 D 4088 5478 D
4104 5480 D 4121 5482 D 4136 5485 D 4152 5486 D 4169 5489 D 4184 5491 D 4200
5494 D 4217 5496 D 4232 5498 D 4248 5501 D 4265 5503 D 4280 5506 D 4296 5508 D
4313 5510 D 4328 5513 D 4344 5515 D 4361 5518 D 4376 5520 D 4392 5523 D 4409
5526 D 4424 5528 D 4440 5530 D 4457 5533 D 4472 5535 D 4488 5538 D 4505 5541 D
4520 5543 D 4536 5546 D 4553 5548 D 4568 5551 D 4584 5554 D 4600 5557 D 4616
5559 D 4632 5562 D 4648 5565 D 4664 5567 D 4680 5570 D 4696 5573 D 4712 5575 D
4728 5578 D 4744 5581 D 4760 5584 D 4776 5586 D 4792 5589 D 4808 5592 D 4824
5594 D 4840 5598 D 4856 5600 D 4872 5603 D 4888 560!
6 D 4904 5609 D 4920 5612 D 4936 5
614 D 4952 5617 D 4968 5620 D 4984 5623 D 5000 5626 D 5016 5630 D 5032 5632 D
5048 5634 D 5064 5638 D 5080 5641 D 5096 5644 D 5112 5646 D 5128 5650 D 5144
5653 D 5160 5655 D 5176 5658 D 5192 5662 D 5208 5665 D 5224 5668 D 5240 5670 D
5256 5674 D 5272 5677 D 5288 5679 D 5304 5682 D 5320 5686 D 5336 5689 D 5352
5692 D 5368 5694 D 5384 5698 D 5400 5701 D 5416 5704 D 5432 5707 D 5448 5710 D
5464 5714 D 5480 5716 D 5496 5719 D 5512 5722 D 5528 5726 D 5544 5729 D 5560
5732 D 5576 5735 D 5592 5738 D 5608 5741 D 5624 5744 D 5640 5747 D 5656 5750 D
5672 5754 D 5688 5757 D 5704 5760 D 5720 5763 D 5736 5766 D 5752 5770 D 5768
5773 D 5784 5776 D 5800 5778 D 5816 5782 D 5832 5785 D 5848 5788 D 5864 5792 D
5880 5795 D 5896 5798 D 5912 5802 D 5928 5804 D 5944 5807 D 5960 5810 D 5976
5814 D 5992 5817 D 6008 5820 D 6024 5823 D 6040 5826 D 6056 5830 D 6072 5834 D
6088 5836 D 6104 5840 D 6120 5843 D 6136 5846 D 6152 5850 D 6168 5852 D 6184
5855 D 6200 5859 D 6216 5862 D 6232 5865 D 6248 5869 D!
 6264 5871 D 6280 5874 D 6296 5878
 D 6312 5882 D 6328 5885 D 6344 5888 D 6360 5890 D 6376 5894 D 6392 5898 D 6408
5901 D 6424 5904 D 6440 5907 D 6456 5910 D 6472 5914 D 6488 5917 D 6504 5920 D
6520 5923 D 6536 5927 D 6552 5930 D 6568 5933 D 6584 5936 D 6600 5939 D 6616
5942 D 6632 5946 D 6648 5949 D 6664 5953 D 6680 5955 D 6696 5958 D 6712 5962 D
6728 5966 D 6744 5968 D 6760 5972 D 6776 5974 D 6792 5978 D 6808 5982 D 6824
5985 D 6840 5988 D 6856 5991 D 6872 5994 D 6888 5998 D 6904 6001 D 6920 6004 D
6936 6007 D 6952 6010 D 6968 6013 D 6984 6017 D 7000 6020 D S
2216 3301 M 2233 3318 D 2249 3334 D 2264 3350 D 2281 3366 D 2297 3383 D 2312
3399 D 2329 3414 D 2345 3431 D 2360 3446 D 2377 3462 D 2393 3478 D 2408 3493 D
2425 3508 D 2441 3523 D 2456 3538 D 2473 3554 D 2489 3568 D 2504 3583 D 2521
3598 D 2537 3613 D 2552 3628 D 2569 3642 D 2585 3656 D 2600 3670 D 2617 3685 D
2633 3699 D 2648 3713 D 2665 3727 D 2681 3741 D 2696 3754 D 2713 3769 D 2729
3782 D 2744 3796 D 2761 3810 D 2777 3822 D 2792 3836 D 2809 3849 D 2825 3862 D
2840 3875 D 2857 3888 D 2873 3902 D 2888 3914 D 2905 3926 D 2921 3939 D 2936
3951 D 2953 3964 D 2969 3977 D 2984 3990 D 3001 4002 D 3017 4014 D 3032 4026 D
3048 4038 D 3065 4050 D 3080 4062 D 3096 4074 D 3113 4086 D 3128 4097 D 3144
4108 D 3161 4120 D 3176 4131 D 3192 4143 D 3209 4154 D 3224 4166 D 3240 4177 D
3257 4187 D 3272 4199 D 3288 4210 D 3305 4221 D 3320 4231 D 3336 4242 D 3353
4253 D 3368 4264 D 3384 4274 D 3401 4285 D 3416 4295 D 3432 4305 D 3449 4316 D
3464 4326 D 3480 4336 D 3497 4346 D 3512 4356 D 3528 !
4366 D 3545 4376 D 3560 4386 D 357
6 4395 D 3593 4405 D 3608 4414 D 3624 4424 D 3641 4434 D 3656 4444 D 3672 4453
D 3689 4462 D 3704 4471 D 3720 4481 D 3737 4490 D 3752 4498 D 3768 4508 D 3785
4517 D 3800 4526 D 3816 4535 D 3833 4544 D 3848 4552 D 3864 4561 D 3881 4570 D
3896 4578 D 3912 4587 D 3929 4595 D 3944 4604 D 3960 4612 D 3977 4621 D 3992
4628 D 4008 4637 D 4025 4645 D 4040 4653 D 4056 4661 D 4073 4669 D 4088 4677 D
4104 4685 D 4121 4693 D 4136 4700 D 4152 4708 D 4169 4716 D 4184 4723 D 4200
4731 D 4217 4738 D 4232 4746 D 4248 4753 D 4265 4761 D 4280 4768 D 4296 4775 D
4313 4782 D 4328 4790 D 4344 4797 D 4361 4803 D 4376 4811 D 4392 4818 D 4409
4825 D 4424 4832 D 4440 4838 D 4457 4845 D 4472 4852 D 4488 4858 D 4505 4866 D
4520 4872 D 4536 4878 D 4553 4886 D 4568 4891 D 4584 4898 D 4600 4905 D 4616
4910 D 4632 4917 D 4648 4923 D 4664 4929 D 4680 4936 D 4696 4942 D 4712 4948 D
4728 4954 D 4744 4960 D 4760 4966 D 4776 4972 D 4792 4978 D 4808 4983 D 4824
4989 D 4840 4994 D 4856 5001 D 4872 5006 D 4888 501!
2 D 4904 5017 D 4920 5022 D 4936 5
028 D 4952 5034 D 4968 5038 D 4984 5044 D 5000 5050 D 5016 5055 D 5032 5060 D
5048 5066 D 5064 5070 D 5080 5076 D 5096 5081 D 5112 5086 D 5128 5091 D 5144
5096 D 5160 5101 D 5176 5106 D 5192 5110 D 5208 5116 D 5224 5120 D 5240 5125 D
5256 5130 D 5272 5134 D 5288 5140 D 5304 5144 D 5320 5149 D 5336 5154 D 5352
5158 D 5368 5162 D 5384 5166 D 5400 5171 D 5416 5175 D 5432 5180 D 5448 5184 D
5464 5189 D 5480 5193 D 5496 5197 D 5512 5202 D 5528 5206 D 5544 5210 D 5560
5214 D 5576 5218 D 5592 5222 D 5608 5226 D 5624 5230 D 5640 5234 D 5656 5238 D
5672 5242 D 5688 5246 D 5704 5250 D 5720 5253 D 5736 5257 D 5752 5260 D 5768
5265 D 5784 5268 D 5800 5271 D 5816 5275 D 5832 5278 D 5848 5282 D 5864 5286 D
5880 5290 D 5896 5293 D 5912 5296 D 5928 5300 D 5944 5302 D 5960 5306 D 5976
5310 D 5992 5313 D 6008 5317 D 6024 5320 D 6040 5322 D 6056 5326 D 6072 5330 D
6088 5332 D 6104 5336 D 6120 5339 D 6136 5342 D 6152 5345 D 6168 5348 D 6184
5351 D 6200 5354 D 6216 5357 D 6232 5360 D 6248 5363 D!
 6264 5365 D 6280 5368 D 6296 5371
 D 6312 5374 D 6328 5377 D 6344 5380 D 6360 5382 D 6376 5385 D 6392 5387 D 6408
5390 D 6424 5393 D 6440 5396 D 6456 5398 D 6472 5401 D 6488 5403 D 6504 5406 D
6520 5408 D 6536 5411 D 6552 5414 D 6568 5416 D 6584 5418 D 6600 5421 D 6616
5422 D 6632 5425 D 6648 5427 D 6664 5430 D 6680 5433 D 6696 5435 D 6712 5437 D
6728 5439 D 6744 5442 D 6760 5443 D 6776 5446 D 6792 5448 D 6808 5450 D 6824
5452 D 6840 5454 D 6856 5457 D 6872 5458 D 6888 5461 D 6904 5462 D 6920 5464 D
6936 5466 D 6952 5468 D 6968 5470 D 6984 5472 D 7000 5474 D S
2492 6137 M 2457 6033 D S
2492 6137 M 2527 6033 D S
2492 6122 M 2522 6033 D S
2467 6063 M 2512 6063 D S
2447 6033 M 2477 6033 D S
2507 6033 M 2536 6033 D S
2596 6157 M 2586 6147 D 2576 6132 D 2566 6112 D 2561 6087 D 2561 6067 D 2566
6043 D 2576 6023 D 2586 6008 D 2596 5998 D S
2586 6147 M 2576 6127 D 2571 6112 D 2566 6087 D 2566 6067 D 2571 6043 D 2576
6028 D 2586 6008 D S
2631 6102 M 2685 6033 D S
2636 6102 M 2690 6033 D S
2690 6102 M 2631 6033 D S
2621 6102 M 2650 6102 D S
2670 6102 M 2700 6102 D S
2621 6033 M 2650 6033 D S
2670 6033 M 2700 6033 D S
2735 6033 M 2730 6038 D 2735 6043 D 2740 6038 D 2740 6028 D 2735 6018 D 2730
6013 D S
2918 6072 M 2903 6087 D 2878 6087 D 2863 6072 D 2863 6048 D 2878 6033 D 2903
6033 D 2918 6048 D S
2918 6087 M 2918 6018 D 2903 6008 D 2878 6008 D 2863 6018 D S
2967 6058 M 3046 6058 D S
3046 6087 M 2967 6087 D S
3071 6048 M 3150 6122 D S
3150 6112 M 3126 6137 D 3096 6137 D 3071 6112 D 3071 6058 D 3096 6033 D 3126
6033 D 3150 6058 D 3150 6112 D S
3200 6033 M 3215 6033 D 3215 6048 D 3200 6048 D 3200 6033 D S
3294 6112 M 3319 6137 D 3319 6033 D S
3398 6157 M 3408 6147 D 3418 6132 D 3428 6112 D 3433 6087 D 3433 6067 D 3428
6043 D 3418 6023 D 3408 6008 D 3398 5998 D S
3408 6147 M 3418 6127 D 3423 6112 D 3428 6087 D 3428 6067 D 3423 6043 D 3418
6028 D 3408 6008 D S
5697 2351 M 5697 2247 D S
5702 2351 M 5702 2247 D S
5682 2351 M 5741 2351 D 5756 2346 D 5761 2341 D 5766 2331 D 5766 2321 D 5761
2312 D 5756 2307 D 5741 2302 D S
5741 2351 M 5751 2346 D 5756 2341 D 5761 2331 D 5761 2321 D 5756 2312 D 5751
2307 D 5741 2302 D S
5702 2302 M 5741 2302 D 5756 2297 D 5761 2292 D 5766 2282 D 5766 2267 D 5761
2257 D 5756 2252 D 5741 2247 D 5682 2247 D S
5741 2302 M 5751 2297 D 5756 2292 D 5761 2282 D 5761 2267 D 5756 2257 D 5751
2252 D 5741 2247 D S
5835 2371 M 5826 2361 D 5816 2346 D 5806 2326 D 5801 2302 D 5801 2282 D 5806
2257 D 5816 2237 D 5826 2222 D 5835 2213 D S
5826 2361 M 5816 2341 D 5811 2326 D 5806 2302 D 5806 2282 D 5811 2257 D 5816
2242 D 5826 2222 D S
5870 2317 M 5925 2247 D S
5875 2317 M 5930 2247 D S
5930 2317 M 5870 2247 D S
5860 2317 M 5890 2317 D S
5910 2317 M 5939 2317 D S
5860 2247 M 5890 2247 D S
5910 2247 M 5939 2247 D S
5974 2247 M 5969 2252 D 5974 2257 D 5979 2252 D 5979 2242 D 5974 2232 D 5969
2227 D S
6158 2287 M 6143 2302 D 6118 2302 D 6103 2287 D 6103 2262 D 6118 2247 D 6143
2247 D 6158 2262 D S
6158 2302 M 6158 2232 D 6143 2222 D 6118 2222 D 6103 2232 D S
6207 2272 M 6286 2272 D S
6286 2302 M 6207 2302 D S
6311 2262 M 6390 2336 D S
6390 2326 M 6366 2351 D 6336 2351 D 6311 2326 D 6311 2272 D 6336 2247 D 6366
2247 D 6390 2272 D 6390 2326 D S
6440 2247 M 6455 2247 D 6455 2262 D 6440 2262 D 6440 2247 D S
6534 2326 M 6559 2351 D 6559 2247 D S
6638 2371 M 6648 2361 D 6658 2346 D 6668 2326 D 6673 2302 D 6673 2282 D 6668
2257 D 6658 2237 D 6648 2222 D 6638 2213 D S
6648 2361 M 6658 2341 D 6663 2326 D 6668 2302 D 6668 2282 D 6663 2257 D 6658
2242 D 6648 2222 D S
2492 5641 M 2457 5537 D S
2492 5641 M 2527 5537 D S
2492 5626 M 2522 5537 D S
2467 5567 M 2512 5567 D S
2447 5537 M 2477 5537 D S
2507 5537 M 2536 5537 D S
2596 5661 M 2586 5651 D 2576 5636 D 2566 5616 D 2561 5591 D 2561 5571 D 2566
5547 D 2576 5527 D 2586 5512 D 2596 5502 D S
2586 5651 M 2576 5631 D 2571 5616 D 2566 5591 D 2566 5571 D 2571 5547 D 2576
5532 D 2586 5512 D S
2631 5606 M 2685 5537 D S
2636 5606 M 2690 5537 D S
2690 5606 M 2631 5537 D S
2621 5606 M 2650 5606 D S
2670 5606 M 2700 5606 D S
2621 5537 M 2650 5537 D S
2670 5537 M 2700 5537 D S
2735 5537 M 2730 5542 D 2735 5547 D 2740 5542 D 2740 5532 D 2735 5522 D 2730
5517 D S
2918 5576 M 2903 5591 D 2878 5591 D 2863 5576 D 2863 5552 D 2878 5537 D 2903
5537 D 2918 5552 D S
2918 5591 M 2918 5522 D 2903 5512 D 2878 5512 D 2863 5522 D S
2967 5562 M 3046 5562 D S
3046 5591 M 2967 5591 D S
3071 5552 M 3150 5626 D S
3150 5616 M 3126 5641 D 3096 5641 D 3071 5616 D 3071 5562 D 3096 5537 D 3126
5537 D 3150 5562 D 3150 5616 D S
3200 5537 M 3215 5537 D 3215 5552 D 3200 5552 D 3200 5537 D S
3279 5616 M 3279 5626 D 3294 5641 D 3344 5641 D 3358 5626 D 3358 5601 D 3279
5552 D 3279 5537 D 3358 5537 D S
3398 5661 M 3408 5651 D 3418 5636 D 3428 5616 D 3433 5591 D 3433 5571 D 3428
5547 D 3418 5527 D 3408 5512 D 3398 5502 D S
3408 5651 M 3418 5631 D 3423 5616 D 3428 5591 D 3428 5571 D 3423 5547 D 3418
5532 D 3408 5512 D S
5697 4559 M 5697 4455 D S
5702 4559 M 5702 4455 D S
5682 4559 M 5741 4559 D 5756 4554 D 5761 4549 D 5766 4539 D 5766 4529 D 5761
4520 D 5756 4515 D 5741 4510 D S
5741 4559 M 5751 4554 D 5756 4549 D 5761 4539 D 5761 4529 D 5756 4520 D 5751
4515 D 5741 4510 D S
5702 4510 M 5741 4510 D 5756 4505 D 5761 4500 D 5766 4490 D 5766 4475 D 5761
4465 D 5756 4460 D 5741 4455 D 5682 4455 D S
5741 4510 M 5751 4505 D 5756 4500 D 5761 4490 D 5761 4475 D 5756 4465 D 5751
4460 D 5741 4455 D S
5835 4579 M 5826 4569 D 5816 4554 D 5806 4534 D 5801 4510 D 5801 4490 D 5806
4465 D 5816 4445 D 5826 4430 D 5835 4421 D S
5826 4569 M 5816 4549 D 5811 4534 D 5806 4510 D 5806 4490 D 5811 4465 D 5816
4450 D 5826 4430 D S
5870 4525 M 5925 4455 D S
5875 4525 M 5930 4455 D S
5930 4525 M 5870 4455 D S
5860 4525 M 5890 4525 D S
5910 4525 M 5939 4525 D S
5860 4455 M 5890 4455 D S
5910 4455 M 5939 4455 D S
5974 4455 M 5969 4460 D 5974 4465 D 5979 4460 D 5979 4450 D 5974 4440 D 5969
4435 D S
6158 4495 M 6143 4510 D 6118 4510 D 6103 4495 D 6103 4470 D 6118 4455 D 6143
4455 D 6158 4470 D S
6158 4510 M 6158 4440 D 6143 4430 D 6118 4430 D 6103 4440 D S
6207 4480 M 6286 4480 D S
6286 4510 M 6207 4510 D S
6311 4470 M 6390 4544 D S
6390 4534 M 6366 4559 D 6336 4559 D 6311 4534 D 6311 4480 D 6336 4455 D 6366
4455 D 6390 4480 D 6390 4534 D S
6440 4455 M 6455 4455 D 6455 4470 D 6440 4470 D 6440 4455 D S
6519 4534 M 6519 4544 D 6534 4559 D 6584 4559 D 6598 4544 D 6598 4520 D 6519
4470 D 6519 4455 D 6598 4455 D S
6638 4579 M 6648 4569 D 6658 4554 D 6668 4534 D 6673 4510 D 6673 4490 D 6668
4465 D 6658 4445 D 6648 4430 D 6638 4421 D S
6648 4569 M 6658 4549 D 6663 4534 D 6668 4510 D 6668 4490 D 6663 4465 D 6658
4450 D 6648 4430 D S
2492 5295 M 2457 5191 D S
2492 5295 M 2527 5191 D S
2492 5280 M 2522 5191 D S
2467 5221 M 2512 5221 D S
2447 5191 M 2477 5191 D S
2507 5191 M 2536 5191 D S
2596 5315 M 2586 5305 D 2576 5290 D 2566 5270 D 2561 5246 D 2561 5226 D 2566
5201 D 2576 5181 D 2586 5166 D 2596 5157 D S
2586 5305 M 2576 5285 D 2571 5270 D 2566 5246 D 2566 5226 D 2571 5201 D 2576
5186 D 2586 5166 D S
2631 5261 M 2685 5191 D S
2636 5261 M 2690 5191 D S
2690 5261 M 2631 5191 D S
2621 5261 M 2650 5261 D S
2670 5261 M 2700 5261 D S
2621 5191 M 2650 5191 D S
2670 5191 M 2700 5191 D S
2735 5191 M 2730 5196 D 2735 5201 D 2740 5196 D 2740 5186 D 2735 5176 D 2730
5171 D S
2918 5231 M 2903 5246 D 2878 5246 D 2863 5231 D 2863 5206 D 2878 5191 D 2903
5191 D 2918 5206 D S
2918 5246 M 2918 5176 D 2903 5166 D 2878 5166 D 2863 5176 D S
2967 5216 M 3046 5216 D S
3046 5246 M 2967 5246 D S
3071 5206 M 3150 5280 D S
3150 5270 M 3126 5295 D 3096 5295 D 3071 5270 D 3071 5216 D 3096 5191 D 3126
5191 D 3150 5216 D 3150 5270 D S
3200 5191 M 3215 5191 D 3215 5206 D 3200 5206 D 3200 5191 D S
3279 5270 M 3279 5280 D 3294 5295 D 3344 5295 D 3358 5280 D 3358 5256 D 3279
5206 D 3279 5191 D 3358 5191 D S
3383 5206 M 3398 5191 D 3438 5191 D 3462 5216 D 3462 5231 D 3448 5246 D 3398
5246 D 3383 5231 D 3383 5295 D 3462 5295 D S
3502 5315 M 3512 5305 D 3522 5290 D 3532 5270 D 3537 5246 D 3537 5226 D 3532
5201 D 3522 5181 D 3512 5166 D 3502 5157 D S
3512 5305 M 3522 5285 D 3527 5270 D 3532 5246 D 3532 5226 D 3527 5201 D 3522
5186 D 3512 5166 D S
5682 5146 M 5682 5042 D S
5687 5146 M 5687 5042 D S
5668 5146 M 5727 5146 D 5742 5141 D 5747 5136 D 5752 5126 D 5752 5116 D 5747
5106 D 5742 5101 D 5727 5096 D S
5727 5146 M 5737 5141 D 5742 5136 D 5747 5126 D 5747 5116 D 5742 5106 D 5737
5101 D 5727 5096 D S
5687 5096 M 5727 5096 D 5742 5091 D 5747 5086 D 5752 5076 D 5752 5061 D 5747
5052 D 5742 5047 D 5727 5042 D 5668 5042 D S
5727 5096 M 5737 5091 D 5742 5086 D 5747 5076 D 5747 5061 D 5742 5052 D 5737
5047 D 5727 5042 D S
5821 5165 M 5811 5156 D 5801 5141 D 5791 5121 D 5786 5096 D 5786 5076 D 5791
5052 D 5801 5032 D 5811 5017 D 5821 5007 D S
5811 5156 M 5801 5136 D 5796 5121 D 5791 5096 D 5791 5076 D 5796 5052 D 5801
5037 D 5811 5017 D S
5856 5111 M 5910 5042 D S
5861 5111 M 5915 5042 D S
5915 5111 M 5856 5042 D S
5846 5111 M 5876 5111 D S
5895 5111 M 5925 5111 D S
5846 5042 M 5876 5042 D S
5895 5042 M 5925 5042 D S
5960 5042 M 5955 5047 D 5960 5052 D 5965 5047 D 5965 5037 D 5960 5027 D 5955
5022 D S
6142 5081 M 6128 5096 D 6103 5096 D 6088 5081 D 6088 5056 D 6103 5042 D 6128
5042 D 6142 5056 D S
6142 5096 M 6142 5027 D 6128 5017 D 6103 5017 D 6088 5027 D S
6192 5066 M 6271 5066 D S
6271 5096 M 6192 5096 D S
6296 5056 M 6375 5131 D S
6375 5121 M 6350 5146 D 6321 5146 D 6296 5121 D 6296 5066 D 6321 5042 D 6350
5042 D 6375 5066 D 6375 5121 D S
6425 5042 M 6440 5042 D 6440 5056 D 6425 5056 D 6425 5042 D S
6504 5121 M 6504 5131 D 6519 5146 D 6568 5146 D 6583 5131 D 6583 5106 D 6504
5056 D 6504 5042 D 6583 5042 D S
6608 5056 M 6623 5042 D 6662 5042 D 6687 5066 D 6687 5081 D 6672 5096 D 6623
5096 D 6608 5081 D 6608 5146 D 6687 5146 D S
6727 5165 M 6737 5156 D 6747 5141 D 6757 5121 D 6762 5096 D 6762 5076 D 6757
5052 D 6747 5032 D 6737 5017 D 6727 5007 D S
6737 5156 M 6747 5136 D 6752 5121 D 6757 5096 D 6757 5076 D 6752 5052 D 6747
5037 D 6737 5017 D S
4153 7340 M 4153 7220 D S
4159 7340 M 4159 7220 D S
4193 7306 M 4193 7260 D S
4136 7340 M 4228 7340 D 4228 7306 D 4222 7340 D S
4159 7283 M 4193 7283 D S
4136 7220 M 4176 7220 D S
4268 7340 M 4262 7334 D 4268 7329 D 4273 7334 D 4268 7340 D S
4268 7300 M 4268 7220 D S
4273 7300 M 4273 7220 D S
4251 7300 M 4273 7300 D S
4251 7220 M 4291 7220 D S
4348 7300 M 4336 7294 D 4331 7289 D 4325 7277 D 4325 7266 D 4331 7254 D 4336
7249 D 4348 7243 D 4359 7243 D 4371 7249 D 4376 7254 D 4382 7266 D 4382 7277 D
4376 7289 D 4371 7294 D 4359 7300 D 4348 7300 D S
4336 7294 M 4331 7283 D 4331 7260 D 4336 7249 D S
4371 7249 M 4376 7260 D 4376 7283 D 4371 7294 D S
4376 7289 M 4382 7294 D 4393 7300 D 4393 7294 D 4382 7294 D S
4331 7254 M 4325 7249 D 4319 7237 D 4319 7231 D 4325 7220 D 4342 7214 D 4371
7214 D 4388 7209 D 4393 7203 D S
4319 7231 M 4325 7226 D 4342 7220 D 4371 7220 D 4388 7214 D 4393 7203 D 4393
7197 D 4388 7186 D 4371 7180 D 4336 7180 D 4319 7186 D 4313 7197 D 4313 7203 D
4319 7214 D 4336 7220 D S
4439 7231 M 4433 7226 D 4439 7220 D 4445 7226 D 4439 7231 D S
4622 7317 M 4633 7323 D 4651 7340 D 4651 7220 D S
4645 7334 M 4645 7220 D S
4622 7220 M 4673 7220 D S
showpage
end
grestore
